Secure State Estimation with Byzantine Sensors: A Probabilistic Approach

This paper studies static state estimation in multi-sensor settings, with a caveat that an unknown subset of the sensors are compromised by an adversary, whose measurements can be manipulated arbitrarily. The attacker is able to compromise $q$ out of $m$ sensors. A new performance metric, which quantifies the asymptotic decay rate for the probability of having an estimation error larger than $\delta$, is proposed. We develop an optimal estimator for the new performance metric with a fixed $\delta$, which is the Chebyshev center of a union of ellipsoids. We further provide an estimator that is optimal for every $\delta$, for the special case where the sensors are homogeneous. Numerical examples are given to elaborate the results.

==> blockdiagram.tikz <==
\begin{tikzpicture}
\draw [thick] (0.1,0.1) rectangle (0.54,0.54);
\node [right] at (0,0.3) {$s_m$};

\draw [fill] (0.32,0.94) circle [radius=0.022];
\draw [fill] (0.32,1.24) circle [radius=0.022];
\draw [fill] (0.32,1.54) circle [radius=0.022];

\draw [thick] (0.1,1.94) rectangle (0.54,2.38);
\node [right] at (0.05,2.16) {$s_1$};


\draw [->,thick] (0.54,2.16) -- (1.65,2.16);
\draw [thick, red] (1.8,2.16) circle [radius=0.15];
\draw [-,thick,red] (1.65,2.16) -- (1.95,2.16);
\draw [-,thick,red] (1.8,2.01) -- (1.8,2.31);
\draw [->,thick,red] (1.8,2.66) -- (1.8,2.31);


\draw [->,thick] (0.54,0.3) -- (1.65,0.3);
\draw [thick, red] (1.8,0.3) circle [radius=0.15];
\draw [-,thick,red] (1.65,0.3) -- (1.95,0.3);
\draw [-,thick,red] (1.8,0.15) -- (1.8,0.45);
\draw [->,thick,red] (1.8,0.8) -- (1.8,0.45);


\draw [fill, red] (1.8,1.04) circle [radius=0.022];
\draw [fill, red] (1.8,1.34) circle [radius=0.022];
\draw [fill, red] (1.8,1.64) circle [radius=0.022];


\draw [thick] (-1,0) rectangle (-0.5,2.4);
\node [right] at (-1,1.2) {$x$};
\draw [-,thick] (-0.5,0.3) -- (0.1,0.3);
\draw [-,thick] (-0.5,2.16) -- (0.1,2.16);

\draw [-,thick, blue] (1.95,0.3) -- (2.5,0.3);
\draw [-,thick, blue] (1.95,2.16) -- (2.5,2.16);

\draw [thick] (3.3,0.9) rectangle (4,1.5);
\node [right] at (3.3,1.2) {FC};
\draw [->,thick, blue] (2.5,2.16) -- (3.3,1.5);
\draw [->,thick, blue] (2.5,0.3) -- (3.3,0.9);
\draw [->,thick, blue] (4,1.2) -- (4.5,1.2);
\node [above right] at (4,1.2) {$\hat{x}$};



{\footnotesize
\node [above right] at (0.54,0.3) {$z_m(k)$};
\node [above right] at (0.54,2.16) {$z_1(k)$};
\node [above right] at (1.95,0.3) {$ y_m(k)$};
\node [above right] at (1.95,2.16) {$ y_1(k)$};
}


%\draw (0.35,1.5) circle [radius=0.35];
%\node [above right] at (0.06,1.19) {$S_1$};


%\draw [fill=green] (0.9,.4) -- (1,.6) -- (1.1,.4) -- (0.9,.4);
%\draw [fill] (1.2,0.5) circle [radius=0.01];
%\draw [fill] (1.25,0.5) circle [radius=0.01];
%\draw [fill] (1.3,0.5) circle [radius=0.01];
%\draw [fill=green]  (1.4,.4) -- (1.5,.6) -- (1.6,.4) -- (1.4,.4);
%\draw [fill=red] (1.7,0.5) circle [radius=0.1];
%%\draw [fill=red] (1.,0.5) circle [radius=0.1];
%\draw [fill] (1.9,0.5) circle [radius=0.01];
%\draw [fill] (1.95,0.5) circle [radius=0.01];
%\draw [fill] (2.0,0.5) circle [radius=0.01];
%\draw [fill=red] (2.2,0.5) circle [radius=0.1];
%\draw [fill=green]  (2.3,.4) -- (2.4,.6) -- (2.5,.4) -- (2.3,.4);
%\draw [fill] (2.6,0.5) circle [radius=0.01];
%\draw [fill] (2.65,0.5) circle [radius=0.01];
%\draw [fill] (2.7,0.5) circle [radius=0.01];
%\draw [fill=green] (2.8,.4) -- (2.9,.6) -- (3,.4) -- (2.8,.4);
%
%\draw (1,0.7) -- (1,1.3);
%\draw (1.5,0.7) -- (1.5,1.3);
%\draw [<->] (1, 0.9) -- (1.5,0.9);
%\node [above right] at (1,.9) {$n$};
%
%\draw (1.7,0.7) -- (1.7,1.3);
%\draw (2.2,0.7) -- (2.2,1.3);
%\draw [<->] (1.7, 0.9) -- (2.2,0.9);
%\node [above right] at (1.7,.9) {$n$};
%
%\node [left] at (0.5,.5) {$\theta=1:$};
%
%\draw [fill=red] (0.9,1.4) -- (1,1.6) -- (1.1,1.4) -- (0.9,1.4);
%\draw [fill] (1.2,1.5) circle [radius=0.01];
%\draw [fill] (1.25,1.5) circle [radius=0.01];
%\draw [fill] (1.3,1.5) circle [radius=0.01];
%\draw [fill=red] (1.4,1.4) -- (1.5,1.6) -- (1.6,1.4) -- (1.4,1.4);
%\draw [fill=green] (1.7,1.5) circle [radius=0.1];
%%\draw [fill=red] (1.,1.5) circle [radius=0.1];
%\draw [fill] (1.9,1.5) circle [radius=0.01];
%\draw [fill] (1.95,1.5) circle [radius=0.01];
%\draw [fill] (2.0,1.5) circle [radius=0.01];
%\draw [fill=green] (2.2,1.5) circle [radius=0.1];
%\draw [fill=green] (2.4,1.5) circle [radius=0.1];
%\draw [fill] (2.6,1.5) circle [radius=0.01];
%\draw [fill] (2.65,1.5) circle [radius=0.01];
%\draw [fill] (2.7,1.5) circle [radius=0.01];
%\draw [fill=green] (2.9,1.5) circle [radius=0.1];
%
%\node [left] at (0.5,1.5) {$\theta=0:$};

\end{tikzpicture}



==> comp.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=1.8in,
at={(0.663in,0.442in)},
scale only axis,
xmin=1,
xmax=10,
xtick={ 1,  5, 10},
xlabel style={font=\color{white!15!black}},
xlabel={time},
ymode=log,
ymin=1e-20,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={worst-case probability},
axis background/.style={fill=white},
legend style={at={(0.02,-0.1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.122245\\
5	0.00018861\\
10	6.10543e-08\\
};
\addlegendentry{$f^*_\delta,\delta=1$}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.0961741\\
5	0.0001431\\
10	4.3281e-08\\
};
\addlegendentry{$f^{\trm},\delta=1$}

\addplot [color=mycolor3, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.139887\\
5	0.00063891\\
10	1.4835e-06\\
};
\addlegendentry{LASSO, $\delta=1$}

\addplot [color=mycolor4, mark=asterisk, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.0178203\\
5	4.76865e-09\\
10	1.35969e-16\\
};
\addlegendentry{$f^*_\delta,\delta=1.5$}

\addplot [color=mycolor5, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0.0134201\\
5	3.58253e-09\\
10	1.02141e-16\\
};
\addlegendentry{$f^{\trm},\delta=1.5$}

\addplot [color=mycolor6, mark=square, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	0.0198031\\
5	1.60569e-07\\
10	1.10589e-12\\
};
\addlegendentry{LASSO, $\delta=1.5$}

\end{axis}
\end{tikzpicture}%

==> ellipse.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3in,
height=1.3in,
at={(0.53in,2.2in)},
scale only axis,
xmin=3,
xmax=6,
ymin=-2,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
title style={font=\bfseries},
title={$\phi=4$}
]

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
5.46951708630785	-0.727273\\
5.44329465505838	-0.689906381546693\\
5.41455510772331	-0.652690225277582\\
5.38341416831632	-0.615774387518753\\
5.3499972304094	-0.579307515319645\\
5.3144388522172	-0.54343644790385\\
5.27688221477858	-0.50830562539938\\
5.23747854541715	-0.474056507229256\\
5.19638650880212	-0.440827002504337\\
5.15377156806178	-0.408750914712002\\
5.10980531852181	-0.377957402936738\\
5.06466479675149	-0.348570461782084\\
5.01853176769993	-0.320708422088132\\
4.97159199279274	-0.294483474454997\\
4.92403448193639	-0.270001217490865\\
4.87605073244196	-0.247360232603672\\
4.82783395793309	-0.226651687048563\\
4.77957831034294	-0.207958966829536\\
4.73147809813281	-0.191357340933434\\
4.6837270038806	-0.176913658248302\\
4.63651730438942	-0.164686078386503\\
4.59003909645675	-0.154723837496493\\
4.54447953142173	-0.147067050006226\\
4.5000220615728	-0.141746547096508\\
4.45684570145006	-0.138783752554721\\
4.41512430701689	-0.138190596508782\\
4.37502587560337	-0.139969467388739\\
4.33671186944031	-0.144113202309399\\
4.30033656550783	-0.150605115912743\\
4.26604643431644	-0.15941906755397\\
4.23397955012195	-0.170519566560649\\
4.20426503494922	-0.183861915141134\\
4.17702253866328	-0.19939238836679\\
4.15236175718162	-0.217048450503319\\
4.13038199076739	-0.236759006820097\\
4.11117174418231	-0.258444689863552\\
4.09480837030926	-0.282018179041896\\
4.08135775867945	-0.307384552234324\\
4.07087407015863	-0.334441668008893\\
4.06339951886031	-0.36308057691002\\
4.05896420216447	-0.393185960159483\\
4.05758597952603	-0.424636594004445\\
4.05927040056112	-0.457305837842718\\
4.06401068270073	-0.49106214415977\\
4.07178773850175	-0.525769588224142\\
4.08257025250532	-0.561288415408361\\
4.09631480733318	-0.597475603931506\\
4.11296605851408	-0.634185440757436\\
4.13245695733648	-0.671270108329762\\
4.15470902083001	-0.708580279780973\\
4.17963264778872	-0.745965720219027\\
4.20712747956346	-0.783275891670237\\
4.23708280417083	-0.820360559242564\\
4.26937800209117	-0.857070396068494\\
4.30388303196084	-0.893257584591639\\
4.34045895420289	-0.928776411775858\\
4.3789584904877	-0.963483855840229\\
4.41922661677083	-0.997240162157281\\
4.4611011875201	-1.02990940599555\\
4.50441358861849	-1.06136003984052\\
4.54898941631362	-1.09146542308998\\
4.59464917948011	-1.12010433199111\\
4.64120902236702	-1.14716144776568\\
4.68848146492006	-1.1725278209581\\
4.73627615769758	-1.19610131013645\\
4.78440064834059	-1.2177869931799\\
4.83266115651053	-1.23749754949668\\
4.88086335417423	-1.25515361163321\\
4.92881314809437	-1.27068408485887\\
4.97631746137442	-1.28402643343935\\
5.02318501091114	-1.29512693244603\\
5.06922707762417	-1.30394088408726\\
5.11425826636111	-1.3104327976906\\
5.15809725241838	-1.31457653261126\\
5.20056751167185	-1.31635540349122\\
5.2414980313771	-1.31576224744528\\
5.28072399877746	-1.31279945290349\\
5.31808746474676	-1.30747894999377\\
5.35343797979476	-1.29982216250351\\
5.38663319987408	-1.2898599216135\\
5.41753945954953	-1.2776323417517\\
5.44603231022156	-1.26318865906657\\
5.47199702123689	-1.24658703317046\\
5.49532904186834	-1.22789431295144\\
5.51593442230373	-1.20718576739633\\
5.53373019194857	-1.18454478250913\\
5.54864469351941	-1.160062525545\\
5.56061787158242	-1.13383757791187\\
5.56960151437538	-1.10597553821792\\
5.57555944793949	-1.07658859706326\\
5.57846768177911	-1.045795085288\\
5.57831450546301	-1.01371899749566\\
5.57510053577814	-0.980489492770744\\
5.56883871424608	-0.946240374600621\\
5.55955425501206	-0.91110955209615\\
5.54728454331654	-0.875238484680355\\
5.53207898495799	-0.838771612481247\\
5.5139988073532	-0.801855774722418\\
5.49311681299612	-0.764639618453308\\
5.46951708630785	-0.727273\\
}--cycle;
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
5.667817	-0.727293\\
5.66610644610401	-0.673406959653149\\
5.66098167221286	-0.619737899372032\\
5.65246331398225	-0.566501925520241\\
5.64058567183427	-0.513913400575173\\
5.62539657284171	-0.462184079965988\\
5.60695717814532	-0.411522259409239\\
5.58534173667946	-0.362131936175534\\
5.5606372861979	-0.314211987664528\\
5.53294330280343	-0.267955370595828\\
5.50237130039277	-0.223548344040384\\
5.46904438162942	-0.181169719420952\\
5.43309674225272	-0.140990140501603\\
5.39467313071894	-0.103171396265513\\
5.35392826535035	-0.0678657694478304\\
5.31102621133915	-0.03521542334685\\
5.26613972011483	-0.00535182938258338\\
5.21944953373514	0.0216047622922443\\
5.17114365710162	0.0455458069971197\\
5.12141660093022	0.0663749025948591\\
5.07046859852528	0.0840081776689897\\
5.01850479951071	0.0983746292443425\\
4.96573444376484	0.109416408690973\\
4.9123700188853	0.117089054660177\\
4.85862640457642	0.12136167211465\\
4.80472000740456	0.122217056731895\\
4.75086788940521	0.119651764179961\\
4.69728689405077	0.113676123986552\\
4.64419277309846	0.104314197945662\\
4.59179931783411	0.0916036832292223\\
4.54031749821014	0.0755957605939006\\
4.48995461334398	0.0563548882942522\\
4.44091345679772	0.0339585425320819\\
4.3933915	0.00849690548712345\\
4.34758009709827	-0.0199274978147694\\
4.30366371444316	-0.0512002123337159\\
4.26181918780761	-0.0851953138858581\\
4.22221501033162	-0.121775916195605\\
4.18501065405983	-0.16079472208835\\
4.15035592780392	-0.202094616604208\\
4.11839037391533	-0.245509299644504\\
4.08924270639754	-0.290863955603577\\
4.06303029262015	-0.337975957289523\\
4.03985868072194	-0.386655601299439\\
4.01982117460574	-0.436706871888075\\
4.00299845823657	-0.487928230254055\\
3.98945827075578	-0.540113426065498\\
3.97925513371943	-0.59305232795731\\
3.97243013155922	-0.64653176965603\\
3.96901074615003	-0.700336408325172\\
3.96901074615003	-0.754249591674828\\
3.97243013155922	-0.80805423034397\\
3.97925513371943	-0.86153367204269\\
3.98945827075578	-0.914472573934502\\
4.00299845823657	-0.966657769745945\\
4.01982117460574	-1.01787912811192\\
4.03985868072194	-1.06793039870056\\
4.06303029262015	-1.11661004271048\\
4.08924270639754	-1.16372204439642\\
4.11839037391533	-1.2090767003555\\
4.15035592780392	-1.25249138339579\\
4.18501065405983	-1.29379127791165\\
4.22221501033162	-1.3328100838044\\
4.26181918780761	-1.36939068611414\\
4.30366371444316	-1.40338578766628\\
4.34758009709827	-1.43465850218523\\
4.3933915	-1.46308290548712\\
4.44091345679772	-1.48854454253208\\
4.48995461334398	-1.51094088829425\\
4.54031749821014	-1.5301817605939\\
4.59179931783411	-1.54618968322922\\
4.64419277309846	-1.55890019794566\\
4.69728689405077	-1.56826212398655\\
4.75086788940521	-1.57423776417996\\
4.80472000740456	-1.57680305673189\\
4.85862640457642	-1.57594767211465\\
4.9123700188853	-1.57167505466018\\
4.96573444376484	-1.56400240869097\\
5.01850479951071	-1.55296062924434\\
5.07046859852528	-1.53859417766899\\
5.12141660093022	-1.52096090259486\\
5.17114365710162	-1.50013180699712\\
5.21944953373514	-1.47619076229224\\
5.26613972011483	-1.44923417061742\\
5.31102621133915	-1.41937057665315\\
5.35392826535035	-1.38672023055217\\
5.39467313071894	-1.35141460373449\\
5.43309674225272	-1.3135958594984\\
5.46904438162942	-1.27341628057905\\
5.50237130039277	-1.23103765595962\\
5.53294330280343	-1.18663062940417\\
5.5606372861979	-1.14037401233547\\
5.58534173667946	-1.09245406382447\\
5.60695717814532	-1.04306374059076\\
5.62539657284171	-0.992401920034012\\
5.64058567183427	-0.940672599424827\\
5.65246331398225	-0.888084074479759\\
5.66098167221286	-0.834848100627969\\
5.66610644610401	-0.781179040346852\\
5.667817	-0.727293\\
};
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
4.8182	-0.727293\\
};
\end{axis}

\begin{axis}[%
width=1.3in,
height=1.3in,
at={(2.31in,2.2in)},
scale only axis,
xmin=-5,
xmax=10,
ymin=-10,
ymax=5,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
title style={font=\bfseries},
title={$\phi=7$}
]

\addplot[area legend, draw=black, fill=mycolor1]
table[row sep=crcr] {%
	x	y\\
	6.92156774361742	-0.727273\\
	6.83688664429505	-0.606603551065894\\
	6.74407692580602	-0.486419995413115\\
	6.6435123001301	-0.36720626980224\\
	6.53559770552121	-0.249442405830563\\
	6.42076767596406	-0.133602597014276\\
	6.29948459145914	-0.0201532893785427\\
	6.17223681618165	0.0904486967560136\\
	6.0395367320113	0.197758006227511\\
	5.90191867535139	0.30134254232086\\
	5.75993678554466	0.400785206668728\\
	5.61416277354972	0.495685578759457\\
	5.46518361986286	0.585661528289131\\
	5.31359921095471	0.670350753865446\\
	5.16001992373917	0.749412241867539\\
	5.005064167801	0.822527639587486\\
	4.8493558952787	0.889402537124294\\
	4.69352208842945	0.949767652868658\\
	4.53819023499286	1.00337991780497\\
	4.38398580151931	1.05002345426444\\
	4.23152971483691	1.0895104451883\\
	4.0814358617983	1.12168189040078\\
	3.93430861737497	1.14640824684673\\
	3.79074041105257	1.16358995021575\\
	3.65130934132647	1.17315781585254\\
	3.51657684790312	1.17507331733911\\
	3.38708545098054	1.16932874162703\\
	3.26335656671095	1.15594722009518\\
	3.14588840764198	1.13498263540786\\
	3.03515397659054	1.10651940454827\\
	2.93159916202744	1.07067213890117\\
	2.83564094264191	1.02758518275324\\
	2.74766570831555	0.977432032069632\\
	2.66802770426669	0.920414635886895\\
	2.59704760462989	0.856762583135526\\
	2.53501122121441	0.786732178166358\\
	2.4821683526409	0.710605408703408\\
	2.43873177849056	0.628688810378834\\
	2.40487640251681	0.541312232422136\\
	2.38073854836966	0.448827509473728\\
	2.36641541066845	0.351607044871014\\
	2.36196466363344	0.250042311111595\\
	2.36740422885209	0.144542273531678\\
	2.38271220311511	0.0355317435470174\\
	2.407826946613	-0.0765503319127255\\
	2.44264733113779	-0.191252637888347\\
	2.48703314729064	-0.308113308677143\\
	2.54080566905559	-0.426661787603096\\
	2.60374837346618	-0.546420721782517\\
	2.67560781246697	-0.666907884255635\\
	2.75609463345946	-0.787638115744365\\
	2.84488474442282	-0.908125278217483\\
	2.94162061891813	-1.0278842123969\\
	3.04591273572112	-1.14643269132286\\
	3.15734114728666	-1.26329336211165\\
	3.27545717072937	-1.37799566808727\\
	3.39978519451113	-1.49007774354702\\
	3.52982459356099	-1.59908827353168\\
	3.66505174511557	-1.70458831111159\\
	3.80492213716313	-1.80615304487101\\
	3.94887256100129	-1.90337350947373\\
	4.09632337907966	-1.99585823242214\\
	4.24668085899567	-2.08323481037883\\
	4.39933956424545	-2.16515140870341\\
	4.55368479210289	-2.24127817816636\\
	4.70909504881059	-2.31130858313553\\
	4.86494455211588	-2.37496063588689\\
	5.02060575107506	-2.43197803206963\\
	5.17545185297957	-2.48213118275324\\
	5.328859347229	-2.52521813890117\\
	5.48021051598823	-2.56106540454827\\
	5.62889592151913	-2.58952863540786\\
	5.7743168601712	-2.61049322009518\\
	5.91588777314991	-2.62387474162703\\
	6.05303860435526	-2.62961931733911\\
	6.18521709579652	-2.62770381585254\\
	6.31189101134023	-2.61813595021575\\
	6.43255027983727	-2.60095424684673\\
	6.54670904899934	-2.57622789040078\\
	6.65390764175465	-2.5440564451883\\
	6.75371440720524	-2.50456945426444\\
	6.84572745873282	-2.45792591780497\\
	6.92957629225433	-2.40431365286866\\
	7.00492327811109	-2.34394853712429\\
	7.07146502058432	-2.27707363958749\\
	7.12893357956255	-2.20395824186754\\
	7.17709754944197	-2.12489675386545\\
	7.21576299091504	-2.04020752828913\\
	7.24477421189566	-1.95023157875946\\
	7.26401439443629	-1.85533120666873\\
	7.27340606511254	-1.75588854232086\\
	7.27291140698131	-1.65230400622751\\
	7.26253241185633	-1.54499469675601\\
	7.24231087228775	-1.43439271062146\\
	7.21232821327836	-1.32094340298572\\
	7.17270516441379	-1.20510359416944\\
	7.12360127372711	-1.08733973019776\\
	7.0652142652552	-0.968126004586886\\
	6.99777924287385	-0.847942448934108\\
	6.92156774361742	-0.727273\\
}--cycle;


\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
	x	y\\
	2.12550328231618	-6.57143\\
	2.07684594737214	-6.45329454307694\\
	2.02557823399299	-6.33563477594374\\
	1.97190657916589	-6.21892447295536\\
	1.91604709970175	-6.10363358530976\\
	1.85822472200911	-5.99022634872029\\
	1.7986722763949	-5.87915941410231\\
	1.73762955953894	-5.77088000880115\\
	1.67534236891736	-5.66582413576542\\
	1.61206151306292	-5.56441481791702\\
	1.54804180164756	-5.46706039478713\\
	1.4835410194538	-5.37415287827706\\
	1.41881888836637	-5.28606637416467\\
	1.3541360215639	-5.20315557571243\\
	1.28975287412159	-5.12575433544287\\
	1.22592869425054	-5.05417432083227\\
	1.16292047939676	-4.98870375933573\\
	1.10098194140311	-4.92960627779699\\
	1.04036248490126	-4.87711984091611\\
	0.981306203047298	-4.83145579304964\\
	0.924050894644689	-4.79279800720151\\
	0.868827106612472	-4.7613021446313\\
	0.81585720565416	-4.73709502806131\\
	0.765354482865516	-4.72027413100622\\
	0.717522294886589	-4.71090718528164\\
	0.672553245056296	-4.709031908272\\
	0.630628407866758	-4.71465585105594\\
	0.591916599840229	-4.72775636800081\\
	0.556573699764539	-4.74828070794863\\
	0.524742021024236	-4.77614622662635\\
	0.496549738554816	-4.81124071942523\\
	0.472110372727491	-4.85342287320915\\
	0.451522332242728	-4.90252283533274\\
	0.434868517873137	-4.95834289757806\\
	0.422215988651324	-5.0206582922558\\
	0.413615691846835	-5.08921809726541\\
	0.409102257819481	-5.16374624646987\\
	0.4086938605751	-5.2439426413166\\
	0.412392144585255	-5.32948435922835\\
	0.420182218165523	-5.42002695389851\\
	0.432032713439054	-5.51520584225479\\
	0.447895912643941	-5.61463777250658\\
	0.467707940275802	-5.71792236736462\\
	0.491389020291896	-5.82464373621909\\
	0.518843797341087	-5.93437214978425\\
	0.549961720726192	-6.04666577046663\\
	0.584617489552614	-6.16107243148908\\
	0.622671557270829	-6.27713145760677\\
	0.66397069358108	-6.39437552008384\\
	0.708348601437719	-6.51233251846126\\
	0.755626586668714	-6.63052748153874\\
	0.80561427751401	-6.74848447991616\\
	0.858110391185416	-6.86572854239323\\
	0.912903544361354	-6.98178756851093\\
	0.969773104352886	-7.09619422953337\\
	1.02849007751368	-7.20848785021575\\
	1.08881803131662	-7.3182162637809\\
	1.1505140463841	-7.42493763263538\\
	1.21332969463868	-7.52822222749342\\
	1.27701203963522	-7.62765415774521\\
	1.34130465504672	-7.72283304610149\\
	1.40594865720258	-7.81337564077166\\
	1.47068374752182	-7.8989173586834\\
	1.53524926064358	-7.97911375353013\\
	1.59938521403451	-8.05364190273459\\
	1.66283335484669	-8.1222017077442\\
	1.72533819981069	-8.18451710242194\\
	1.78664806397654	-8.24033716466726\\
	1.84651607416017	-8.28943712679085\\
	1.90470116301463	-8.33161928057477\\
	1.96096903972315	-8.36671377337364\\
	2.01509313340564	-8.39457929205137\\
	2.06685550543958	-8.41510363199919\\
	2.11604772702201	-8.42820414894406\\
	2.1624717184387	-8.433828091728\\
	2.20594054666128	-8.43195281471836\\
	2.24627917806054	-8.42258586899378\\
	2.28332518320511	-8.40576497193869\\
	2.31692939090743	-8.3815578553687\\
	2.34695648888348	-8.35006199279849\\
	2.37328556860759	-8.31140420695036\\
	2.39581061216838	-8.26574015908389\\
	2.41444091916552	-8.21325372220301\\
	2.42910147192817	-8.15415624066427\\
	2.43973323758473	-8.08868567916773\\
	2.44629340576729	-8.01710566455713\\
	2.44875556099396	-7.93970442428757\\
	2.44710978903464	-7.85679362583534\\
	2.44136271683215	-7.76870712172295\\
	2.43153748581786	-7.67579960521287\\
	2.41767365872931	-7.57844518208299\\
	2.39982706030502	-7.47703586423458\\
	2.37806955249802	-7.37197999119885\\
	2.35248874511305	-7.26370058589769\\
	2.32318764303288	-7.15263365127972\\
	2.29028423145394	-7.03922641469024\\
	2.2539110008016	-6.92393552704464\\
	2.214214413238	-6.80722522405626\\
	2.17135431291059	-6.68956545692306\\
	2.12550328231618	-6.57143\\
}--cycle;


\addplot [color=blue, dashed]
table[row sep=crcr]{%
	8.00911	-3.66038\\
	7.99929444380338	-3.35116936449835\\
	7.96988729899398	-3.0432038110919\\
	7.92100697776487	-2.73772340836969\\
	7.85285030391766	-2.43595821809608\\
	7.76569172032243	-2.13912334218617\\
	7.65988218383326	-1.84841402991921\\
	7.53584775210877	-1.56500086509166\\
	7.39408786802832	-1.29002505248938\\
	7.23517334861186	-1.02459382265873\\
	7.05974408654117	-0.769775973479911\\
	6.86850647353795	-0.526597566495215\\
	6.66223055597365	-0.29603779532126\\
	6.44174693416449	-0.0790250427819275\\
	6.20794341783717	0.123566857361602\\
	5.96176145123246	0.310922139031002\\
	5.70419232224148	0.482286388632867\\
	5.43627317083926	0.636969582815997\\
	5.1590828128881	0.774348866951883\\
	4.87373739612685	0.893871063150475\\
	4.58138590583794	0.995054897712293\\
	4.28320553828911	1.07749293904776\\
	3.98039696057959	1.14085323826042\\
	3.6741794759774	1.18488066578795\\
	3.36578611421549	1.20939793871892\\
	3.05645866651616	1.21430633464844\\
	2.7474426853361	1.1995860891985\\
	2.43998246896625	1.16529647560211\\
	2.13531605118178	1.11157556603091\\
	1.83467021611697	1.03863967562729\\
	1.53925555843858	0.946782491479624\\
	1.25026160870829	0.836373890048066\\
	0.968852043563069	0.70785844780255\\
	0.696160000000001	0.561753651070275\\
	0.433283512633552	0.398647812300902\\
	0.181281092297735	0.219197701139967\\
	-0.0588325362034481	0.0241258998493161\\
	-0.286090520034629	-0.18578210627663\\
	-0.499577771504207	-0.409681091782923\\
	-0.698434652799511	-0.646669494478682\\
	-0.881860437444864	-0.895793045709833\\
	-1.04911653454448	-1.15604861286217\\
	-1.19952946282735	-1.42638823862236\\
	-1.33249356251857	-1.70572336073213\\
	-1.44747343411754	-1.99292919524436\\
	-1.54400609426276	-2.28684926563098\\
	-1.62170284000243	-2.58630005950578\\
	-1.68025081396403	-2.89007579421113\\
	-1.71941426412056	-3.19695327207912\\
	-1.73903549308074	-3.50569680581687\\
	-1.73903549308074	-3.81506319418313\\
	-1.71941426412056	-4.12380672792088\\
	-1.68025081396403	-4.43068420578887\\
	-1.62170284000243	-4.73445994049422\\
	-1.54400609426276	-5.03391073436902\\
	-1.44747343411754	-5.32783080475563\\
	-1.33249356251857	-5.61503663926786\\
	-1.19952946282735	-5.89437176137764\\
	-1.04911653454448	-6.16471138713783\\
	-0.881860437444864	-6.42496695429017\\
	-0.698434652799513	-6.67409050552132\\
	-0.499577771504208	-6.91107890821708\\
	-0.28609052003463	-7.13497789372337\\
	-0.0588325362034476	-7.34488589984932\\
	0.181281092297734	-7.53995770113997\\
	0.433283512633551	-7.7194078123009\\
	0.696159999999998	-7.88251365107027\\
	0.96885204356307	-8.02861844780255\\
	1.25026160870829	-8.15713389004807\\
	1.53925555843857	-8.26754249147962\\
	1.83467021611697	-8.35939967562729\\
	2.13531605118178	-8.43233556603091\\
	2.43998246896625	-8.48605647560211\\
	2.7474426853361	-8.5203460891985\\
	3.05645866651616	-8.53506633464844\\
	3.36578611421549	-8.53015793871892\\
	3.6741794759774	-8.50564066578795\\
	3.98039696057958	-8.46161323826042\\
	4.28320553828911	-8.39825293904777\\
	4.58138590583794	-8.31581489771229\\
	4.87373739612685	-8.21463106315047\\
	5.1590828128881	-8.09510886695188\\
	5.43627317083926	-7.957729582816\\
	5.70419232224148	-7.80304638863287\\
	5.96176145123246	-7.631682139031\\
	6.20794341783717	-7.4443268573616\\
	6.44174693416448	-7.24173495721807\\
	6.66223055597364	-7.02472220467874\\
	6.86850647353795	-6.79416243350479\\
	7.05974408654117	-6.55098402652009\\
	7.23517334861186	-6.29616617734127\\
	7.39408786802832	-6.03073494751062\\
	7.53584775210876	-5.75575913490834\\
	7.65988218383326	-5.4723459700808\\
	7.76569172032243	-5.18163665781383\\
	7.85285030391766	-4.88480178190392\\
	7.92100697776487	-4.58303659163031\\
	7.96988729899398	-4.2775561889081\\
	7.99929444380338	-3.96959063550165\\
	8.00911	-3.66038\\
};


\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}]
table[row sep=crcr]{%
	3.13381	-3.66038\\
};


\end{axis}

\begin{axis}[%
width=1.3in,
height=1.3in,
at={(0.53in,0.451in)},
scale only axis,
xmin=-10,
xmax=10,
ymin=-15,
ymax=5,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
title style={font=\bfseries},
title={$\phi=13.7$}
]

\addplot[area legend, draw=black, fill=mycolor1]
table[row sep=crcr] {%
	x	y\\
	8.47298140819352	-0.727273\\
	8.32584134712302	-0.517600354892811\\
	8.16457717181487	-0.308771987524814\\
	7.98983823618586	-0.101628776026731\\
	7.80232815225673	0.102995186998642\\
	7.60280195695496	0.304275953072955\\
	7.3920630718475	0.501403035592018\\
	7.17096006804571	0.693582673369303\\
	6.94038324930896	0.880041026832085\\
	6.70126106710565	1.06002729400029\\
	6.45455638206684	1.23281673370105\\
	6.20126258688629	1.39771358384565\\
	5.94239960627873	1.55405386301789\\
	5.679009790103	1.70120804409285\\
	5.41215371618702	1.8385835891205\\
	5.14290591975529	1.96562733526686\\
	4.87235056665469	2.08182772220549\\
	4.60157708780134	2.1867168519904\\
	4.33167579242676	2.2798723731159\\
	4.06373347778745	2.36091918117708\\
	3.79882905301589	2.42953092928285\\
	3.53802919473427	2.48543134213968\\
	3.28238405192421	2.52839532851469\\
	3.03292301734744	2.55824988759862\\
	2.79065058254448	2.57487480561902\\
	2.55654229310174	2.57820313989868\\
	2.33154082047375	2.56822148841018\\
	2.1165521661779	2.54497004374109\\
	1.91244201364615	2.50854243125266\\
	1.72003224242332	2.45908533208346\\
	1.54009761874832	2.39679789251628\\
	1.37336267584386	2.32193092208629\\
	1.22049879647697	2.23478588365958\\
	1.08212150953751	2.1357136795486\\
	0.958788011520568	2.02511323855239\\
	0.850994922892885	1.9034299096111\\
	0.759176288377458	1.77115366854301\\
	0.683701829208669	1.62881714508481\\
	0.624875454395349	1.4769934781797\\
	0.582934036986468	1.31629400814908\\
	0.558046460266971	1.14736581504088\\
	0.550312937724393	0.970889113066596\\
	0.559764609524512	0.787574511618732\\
	0.586363417120899	0.59816015389757\\
	0.630002256503246	0.403408744669035\\
	0.690505409467419	0.204104479121792\\
	0.767629251170639	0.00104988519000559\\
	0.861063231122749	-0.204937407943418\\
	0.97043112366342	-0.41302796215096\\
	1.09529254289011	-0.622383870215093\\
	1.23514471593665	-0.832162129784907\\
	1.38942450746214	-1.04151803784904\\
	1.55751068719819	-1.24960859205658\\
	1.73872643142398	-1.45559588519\\
	1.93234204829647	-1.65865047912179\\
	2.13757791606196	-1.85795474466903\\
	2.35360762231766	-2.05270615389757\\
	2.57956129168282	-2.24212051161873\\
	2.81452908847985	-2.4254351130666\\
	3.05756488032147	-2.60191181504088\\
	3.3076900478519	-2.77084000814907\\
	3.56389742530162	-2.9315394781797\\
	3.82515535598842	-3.08336314508481\\
	4.0904118464348	-3.22569966854301\\
	4.35859880237435	-3.3579759096111\\
	4.62863632959042	-3.47965923855239\\
	4.89943708226897	-3.5902596795486\\
	5.16991064135641	-3.68933188365958\\
	5.43896790529224	-3.77647692208629\\
	5.70552547543668	-3.85134389251627\\
	5.9685100185346	-3.91363133208346\\
	6.22686258864969	-3.96308843125266\\
	6.47954289116603	-3.99951604374109\\
	6.72553347168732	-4.02276748841018\\
	6.96384381296665	-4.03274913989868\\
	7.19351432336984	-4.02942080561902\\
	7.41362020081226	-4.01279588759862\\
	7.62327515661046	-3.98294132851469\\
	7.82163498425385	-3.93997734213968\\
	8.00790095872636	-3.88407692928285\\
	8.18132305269023	-3.81546518117708\\
	8.34120295658129	-3.7344183731159\\
	8.4868968904552	-3.6412628519904\\
	8.61781819626201	-3.53637372220549\\
	8.7334397001111	-3.42017333526686\\
	8.83329583501436	-3.2931295891205\\
	8.91698451556013	-3.15575404409285\\
	8.98416875696925	-3.00859986301789\\
	9.03457803201383	-2.85225958384566\\
	9.06800936033491	-2.68736273370105\\
	9.0843281257727	-2.51457329400028\\
	9.0834686184184	-2.33458702683209\\
	9.06543429920478	-2.1481286733693\\
	9.03029778597019	-1.95594903559202\\
	8.97820056105224	-1.75882195307295\\
	8.90935240158825	-1.55754118699864\\
	8.82403053481688	-1.35291722397327\\
	8.72257852178179	-1.14577401247519\\
	8.60540487393261	-0.936945645107192\\
	8.47298140819352	-0.727273000000001\\
}--cycle;



\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
	x	y\\
	3.20781590768112	-6.57143\\
	3.08359546036637	-6.26983437583374\\
	2.95271080965366	-5.9694531707997\\
	2.81568898183647	-5.67149591399288\\
	2.67308171545443	-5.37716237412429\\
	2.52546323963691	-5.08763772847577\\
	2.373427961885	-4.80408779060945\\
	2.21758807460232	-4.52765431604793\\
	2.05857109001222	-4.25945040482778\\
	1.8970173133876	-4.00055601943861\\
	1.73357726476754	-3.7520136361952\\
	1.56890905954266	-3.5148240475534\\
	1.40367575845681	-3.28994233227208\\
	1.23854269769538	-3.07827400964807\\
	1.07417480981138	-2.88067139330957\\
	0.911233946276692	-2.69793015924996\\
	0.750376212439814	-2.53078614192141\\
	0.59224932562117	-2.37991237128928\\
	0.437490006984079	-2.24591636277794\\
	0.286721417683355	-2.1293376710206\\
	0.140550649615278	-2.03064571726326\\
	-0.000433719127203469	-1.95023789917098\\
	-0.135663994250718	-1.88843799064778\\
	-0.264595651166026	-1.8454948381134\\
	-0.386709527596354	-1.82158135848656\\
	-0.501513914060651	-1.81679384290962\\
	-0.608546533814115	-1.83115156901808\\
	-0.707376404273497	-1.86459672331636\\
	-0.797605572431842	-1.91699463397238\\
	-0.878870717274803	-1.98813431309343\\
	-0.950844612746119	-2.0777293063\\
	-1.01323744537147	-2.18541884617644\\
	-1.06579798123503	-2.31076930495402\\
	-1.10831457760979	-2.45327594057691\\
	-1.14061603516813	-2.61236492912028\\
	-1.16257228734104	-2.78739567537674\\
	-1.17409492405035	-2.97766339230712\\
	-1.17513754770488	-3.18240193896915\\
	-1.16569596002716	-3.40078690549661\\
	-1.14580817895842	-3.63193893270691\\
	-1.11555428557374	-3.87492725297015\\
	-1.07505610162387	-4.12877343808183\\
	-1.024476699002	-4.39245533904795\\
	-0.964019743110793	-4.66491120191819\\
	-0.893928672773719	-4.94504394309438\\
	-0.814485719992819	-5.2317255668989\\
	-0.726010773500048	-5.52380170761519\\
	-0.62886009067825	-5.82009627771104\\
	-0.523424863038422	-6.11941620352798\\
	-0.410129641029561	-6.42055622936787\\
	-0.289430624523854	-6.72230377063213\\
	-0.161813825860807	-7.02344379647202\\
	-0.0277931128470781	-7.32276372228897\\
	0.112091860407799	-7.61905829238481\\
	0.257277826488058	-7.9111344331011\\
	0.407180172750776	-8.19781605690562\\
	0.561195295354651	-8.4779487980818\\
	0.718703029759636	-8.75040466095204\\
	0.879069147910657	-9.01408656191816\\
	1.04164791205014	-9.26793274702985\\
	1.20578467487605	-9.51092106729309\\
	1.37081851557555	-9.74207309450339\\
	1.5360849011198	-9.96045806103085\\
	1.70091836210395	-10.1651966076929\\
	1.86465517235757	-10.3554643246233\\
	2.02663602153565	-10.5304950708797\\
	2.18620866992868	-10.6895840594231\\
	2.34273057480175	-10.832090695046\\
	2.49557147768738	-10.9574411538236\\
	2.64411594221388	-11.0651306937\\
	2.78776583225045	-11.1547256869066\\
	2.92594272039025	-11.2258653660276\\
	3.05809021707341	-11.2782632766836\\
	3.18367621097142	-11.3117084309819\\
	3.30219501161165	-11.3260661570904\\
	3.4131693856144	-11.3212786415134\\
	3.51615247834326	-11.2973651618866\\
	3.61072961323106	-11.2544220093522\\
	3.69651996153601	-11.192622100829\\
	3.77317807580467	-11.1122142827367\\
	3.84039528086687	-11.0135223289794\\
	3.89790091676173	-10.8969436372221\\
	3.94546342858975	-10.7629476287107\\
	3.98289129890268	-10.6120738580786\\
	4.01003381887673	-10.44492984075\\
	4.02678169516372	-10.2621886066904\\
	4.03306748997692	-10.0645859903519\\
	4.02886589263914	-9.85291766772793\\
	4.01419382149994	-9.62803595244661\\
	3.98911035581137	-9.3908463638048\\
	3.95371649783672	-9.14230398056139\\
	3.90815476614999	-8.88340959517222\\
	3.85260862176398	-8.61520568395207\\
	3.78730172939744	-8.33877220939055\\
	3.71249705685629	-8.05522227152423\\
	3.628495816155	-7.76569762587572\\
	3.53563625064217	-7.47136408600712\\
	3.4342922730139	-7.1734068292003\\
	3.32487195969938	-6.87302562416626\\
	3.20781590768112	-6.57143\\
}--cycle;


\addplot[area legend, draw=black, fill=mycolor3]
table[row sep=crcr] {%
	x	y\\
	-2.70185760300003	2\\
	-2.72429250762095	2.03275197127748\\
	-2.74783758900445	2.06537206192622\\
	-2.77239803941787	2.09772892235425\\
	-2.79787496259587	2.12969226290478\\
	-2.82416577196071	2.16113337848666\\
	-2.85116460370228	2.1919256668244\\
	-2.87876274305421	2.22194513824081\\
	-2.90684906204993	2.25107091491967\\
	-2.93531046699573	2.27918571763807\\
	-2.96403235385917	2.30617633800839\\
	-2.99289906973906	2.33193409432859\\
	-3.02179437855888	2.356355269205\\
	-3.05060192910844	2.37934152718569\\
	-3.07920572354912	2.40080031072263\\
	-3.10749058449622	2.42064521286827\\
	-3.1353426187977	2.43879632520579\\
	-3.16264967614161	2.45518055961213\\
	-3.18930180064588	2.46973194255806\\
	-3.21519167361185	2.48239188076027\\
	-3.24021504565874	2.49310939711587\\
	-3.26427115649917	2.50184133596917\\
	-3.28726314066524	2.5085525368843\\
	-3.30909841755158	2.51321597622384\\
	-3.3296890642048	2.51581287596351\\
	-3.34895216935816	2.51633277930461\\
	-3.36681016728602	2.51477359277989\\
	-3.38319115013358	2.51114159468318\\
	-3.39802915746448	2.50545140978892\\
	-3.41126444186018	2.49772595046337\\
	-3.42284370950173	2.48799632440457\\
	-3.43272033476518	2.47630170938266\\
	-3.44085454796646	2.46268919548478\\
	-3.44721359549996	2.44721359549996\\
	-3.45177187172562	2.42993722420731\\
	-3.45451102207392	2.41092964745644\\
	-3.45542001695315	2.39026740205032\\
	-3.45449519616177	2.36803368755859\\
	-3.4517402836267	2.34431803130226\\
	-3.44716637240838	2.31921592785878\\
	-3.44079188003296	2.29282845453909\\
	-3.43264247433139	2.26526186438494\\
	-3.42275097008415	2.23662715832544\\
	-3.41115719688771	2.20703963821544\\
	-3.39790783877477	2.1766184425557\\
	-3.38305624623417	2.14548606676417\\
	-3.36666222138731	2.11376786993018\\
	-3.34879177718606	2.08159157003764\\
	-3.32951687160197	2.0490867296898\\
	-3.30891511787687	2.01638423440635\\
	-3.28706947200174	1.98361576559365\\
	-3.26406789868225	1.9509132703102\\
	-3.24000301713587	1.91840842996236\\
	-3.21497172814707	1.88623213006982\\
	-3.18907482388194	1.85451393323583\\
	-3.16241658203383	1.8233815574443\\
	-3.13510434593378	1.79296036178456\\
	-3.1072480923169	1.76337284167456\\
	-3.0789599884848	1.73473813561506\\
	-3.05035394064751	1.70717154546091\\
	-3.02154513526334	1.68078407214122\\
	-2.99264957522369	1.65568196869774\\
	-2.96378361275032	1.63196631244141\\
	-2.93506348088606	1.60973259794968\\
	-2.90660482546534	1.58907035254356\\
	-2.87852223944922	1.57006277579269\\
	-2.85092880150001	1.55278640450004\\
	-2.82393562065342	1.53731080451522\\
	-2.79765138892163	1.52369829061734\\
	-2.77218194362897	1.51200367559543\\
	-2.74762984124236	1.50227404953663\\
	-2.72409394441259	1.49454859021108\\
	-2.70166902388934	1.48885840531682\\
	-2.68044537691283	1.48522640722011\\
	-2.66050846361868	1.48366722069539\\
	-2.64193856292012	1.48418712403649\\
	-2.62481044925313	1.48678402377616\\
	-2.60919309148617	1.4914474631157\\
	-2.59514937520694	1.49815866403083\\
	-2.58273584950425	1.50689060288413\\
	-2.57200249926482	1.51760811923973\\
	-2.5629925439018	1.53026805744194\\
	-2.55574226332543	1.54481944038787\\
	-2.55028085185665	1.56120367479421\\
	-2.54663030067187	1.57935478713173\\
	-2.54480530925227	1.59919968927737\\
	-2.54481322619419	1.62065847281431\\
	-2.54665401961889	1.643644730795\\
	-2.55032027730094	1.66806590567141\\
	-2.55579723651464	1.69382366199161\\
	-2.56306284347831	1.72081428236193\\
	-2.57208784215704	1.74892908508033\\
	-2.58283589206647	1.77805486175919\\
	-2.59526371460308	1.8080743331756\\
	-2.60932126731183	1.83886662151334\\
	-2.6249519453895	1.87030773709522\\
	-2.6420928096122	1.90227107764575\\
	-2.66067483976949	1.93462793807378\\
	-2.68062321258432	1.96724802872252\\
	-2.70185760300003	2\\
}--cycle;


\addplot [color=blue, dashed]
table[row sep=crcr]{%
	9.23378	-3.73254\\
	9.21794565338255	-3.23372482516344\\
	9.17050637285538	-2.73691820298225\\
	9.09165317965779	-2.24412059837913\\
	8.98170358776803	-1.75731633337799\\
	8.84110032538663	-1.27846559693945\\
	8.67040955222615	-0.80949655197177\\
	8.47031857978585	-0.352297571299325\\
	8.2416331037909	0.091290366148244\\
	7.98527395994002	0.519481088308434\\
	7.70227341602512	0.930550422270354\\
	7.39377101535328	1.3228431369105\\
	7.06100898820799	1.69477960792428\\
	6.7053272498263	2.04486217841559\\
	6.32815800503301	2.37168118943252\\
	5.93101998125737	2.67392065616644\\
	5.51551231315373	2.95036356695834\\
	5.0833081034507	3.19989678377527\\
	4.63614768595698	3.42151552442431\\
	4.17583161785132	3.6143274084558\\
	3.70421342947431	3.77755605046452\\
	3.22319216081583	3.91054418631962\\
	2.73470471475132	4.01275631973535\\
	2.24071805781747	4.08378087852558\\
	1.74322129993225	4.12333187185974\\
	1.24421768495128	4.13125004184694\\
	0.745716524311867	4.10750350481132\\
	0.249725106245034	4.05218787967632\\
	-0.241759386865749	3.96552590294107\\
	-0.726757920433114	3.84786653179906\\
	-1.20331757653959	3.69968353901075\\
	-1.6695194176488	3.52157360518783\\
	-2.12348621348964	3.31425391617101\\
	-2.56339	3.07855927517578\\
	-2.98745943989291	2.81543874133446\\
	-3.39398695520658	2.52595180817008\\
	-3.7813356031182	2.21126413738988\\
	-4.14794566733492	1.87264286517705\\
	-4.49234093852088	1.51145149988052\\
	-4.81313465847118	1.12914443164809\\
	-5.10903510409772	0.727261076110643\\
	-5.37885078874218	0.307419675698696\\
	-5.62149525987227	-0.128689216448697\\
	-5.83599147384259	-0.579309543744771\\
	-6.0214757301046	-1.04262681717514\\
	-6.17720114902383	-1.51677542160466\\
	-6.30254067930061	-1.99984612795107\\
	-6.39698962288433	-2.48989378097672\\
	-6.46016766721434	-2.98494513174213\\
	-6.49182041660443	-3.48300678318306\\
	-6.49182041660443	-3.98207321681693\\
	-6.46016766721434	-4.48013486825787\\
	-6.39698962288433	-4.97518621902328\\
	-6.30254067930061	-5.46523387204893\\
	-6.17720114902383	-5.94830457839534\\
	-6.0214757301046	-6.42245318282485\\
	-5.83599147384259	-6.88577045625522\\
	-5.62149525987227	-7.3363907835513\\
	-5.37885078874218	-7.7724996756987\\
	-5.10903510409772	-8.19234107611064\\
	-4.81313465847118	-8.59422443164809\\
	-4.49234093852088	-8.97653149988052\\
	-4.14794566733492	-9.33772286517705\\
	-3.7813356031182	-9.67634413738988\\
	-3.39398695520658	-9.99103180817008\\
	-2.98745943989291	-10.2805187413345\\
	-2.56339	-10.5436392751758\\
	-2.12348621348964	-10.779333916171\\
	-1.6695194176488	-10.9866536051878\\
	-1.20331757653959	-11.1647635390107\\
	-0.726757920433117	-11.3129465317991\\
	-0.241759386865749	-11.4306059029411\\
	0.249725106245032	-11.5172678796763\\
	0.745716524311865	-11.5725835048113\\
	1.24421768495128	-11.5963300418469\\
	1.74322129993225	-11.5884118718597\\
	2.24071805781747	-11.5488608785256\\
	2.73470471475132	-11.4778363197354\\
	3.22319216081583	-11.3756241863196\\
	3.70421342947431	-11.2426360504645\\
	4.17583161785132	-11.0794074084558\\
	4.63614768595697	-10.8865955244243\\
	5.08330810345069	-10.6649767837753\\
	5.51551231315373	-10.4154435669583\\
	5.93101998125737	-10.1390006561664\\
	6.32815800503301	-9.83676118943253\\
	6.7053272498263	-9.5099421784156\\
	7.06100898820799	-9.15985960792429\\
	7.39377101535327	-8.78792313691051\\
	7.70227341602512	-8.39563042227035\\
	7.98527395994002	-7.98456108830843\\
	8.2416331037909	-7.55637036614825\\
	8.47031857978585	-7.11278242870068\\
	8.67040955222615	-6.65558344802823\\
	8.84110032538663	-6.18661440306055\\
	8.98170358776803	-5.70776366662201\\
	9.09165317965779	-5.22095940162087\\
	9.17050637285538	-4.72816179701776\\
	9.21794565338255	-4.23135517483656\\
	9.23378	-3.73254\\
};


\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}]
table[row sep=crcr]{%
	1.369	-3.73254\\
};




\end{axis}

\begin{axis}[%
width=1.3in,
height=1.3in,
at={(2.31in,0.451in)},
scale only axis,
xmin=-15,
xmax=15,
ymin=-20,
ymax=10,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
title style={font=\bfseries},
title={$\phi=25$}
]

\addplot[area legend, draw=black, fill=mycolor1]
table[row sep=crcr] {%
	x	y\\
	10.1496188301846	-0.727273\\
	9.93497837576528	-0.421413185224315\\
	9.69973438022886	-0.116784959971417\\
	9.44483408811747	0.185385045412237\\
	9.17130389294196	0.483880098963985\\
	8.88024520425752	0.777498266455145\\
	8.57283001267614	1.06505725115593\\
	8.25029617067404	1.34539915452711\\
	7.91394240819665	1.61739513866872\\
	7.5651231031315	1.87994997175193\\
	7.2052428277065	2.13200643813099\\
	6.83575069277327	2.37254959537757\\
	6.45813451274925	2.60061086109562\\
	6.07391481471411	2.81527191306092\\
	5.6846387157839	3.01566838698047\\
	5.29187369341643	3.20099335698249\\
	4.89720127373281	3.37050058482207\\
	4.50221066326993	3.52350752471923\\
	4.10849234980666	3.65939807172985\\
	3.71763169803088	3.77762504258282\\
	3.33120256583547	3.87771237899401\\
	2.95076096694802	3.95925706458489\\
	2.57783880541276	4.02193074768726\\
	2.21393770715363	4.06548106349957\\
	1.86052297345671	4.08973265027085\\
	1.51901768071905	4.09458785542062\\
	1.19079695022236	4.08002712875135\\
	0.877182411004887	4.04610910117022\\
	0.579436878127749	3.99297034860315\\
	0.298759267764418	3.92082484205173\\
	0.0362797695884156	3.82996308600754\\
	-0.20694470410161	3.72075094869308\\
	-0.429934774194671	3.59362818883956\\
	-0.631792538381456	3.44910668493374\\
	-0.811705186690027	3.28776837406388\\
	-0.968948274384693	3.1102629086645\\
	-1.10288863904927	2.91730504059531\\
	-1.21298695010869	2.70967174308775\\
	-1.2987998805228	2.48819908214801\\
	-1.35998189190799	2.25377885001429\\
	-1.3962866258982	2.00735497422424\\
	-1.4075678961432	1.7499197167519\\
	-1.39378027694935	1.48250967851892\\
	-1.35497928619289	1.20620162536858\\
	-1.29132116176905	0.922108152309702\\
	-1.20306223247712	0.631373203489268\\
	-1.09055788587493	0.335167465933098\\
	-0.954261137258548	0.0346836556023558\\
	-0.794720805529554	-0.268868285252642\\
	-0.612579303295057	-0.574266060102839\\
	-0.408570050098842	-0.88027993989716\\
	-0.183514519199744	-1.18567771474736\\
	0.0616810702112591	-1.48922965560236\\
	0.326029402035863	-1.7897134659331\\
	0.608466038841903	-2.08591920348927\\
	0.90785370797722	-2.3766541523097\\
	1.22298688096521	-2.66074762536858\\
	1.55259662774255	-2.93705567851892\\
	1.89535572619267	-3.20446571675189\\
	2.24988400640079	-3.46190097422424\\
	2.61475390811106	-3.70832485001429\\
	2.98849622900787	-3.94274508214801\\
	3.36960604067498	-4.16421774308775\\
	3.75654874841113	-4.37185104059531\\
	4.1477662705013	-4.56480890866449\\
	4.54168331206181	-4.74231437406388\\
	4.93671370819687	-4.90365268493374\\
	5.33126681092475	-5.04817418883956\\
	5.72375389415583	-5.17529694869308\\
	6.1125945509318	-5.28450908600754\\
	6.49622305716673	-5.37537084205173\\
	6.87309467626529	-5.44751634860315\\
	7.24169187923185	-5.50065510117022\\
	7.60053045522416	-5.53457312875135\\
	7.94816548794655	-5.54913385542062\\
	8.28319717381784	-5.54427865027085\\
	8.60427645848639	-5.52002706349957\\
	8.91011046899577	-5.47647674768727\\
	9.19946771972787	-5.41380306458489\\
	9.47118307116082	-5.33225837899401\\
	9.72416242147465	-5.23217104258282\\
	9.95738711211312	-5.11394407172985\\
	10.1699180295622	-4.97805352471923\\
	10.3608993868289	-4.82504658482207\\
	10.5295621693931	-4.65553935698249\\
	10.6752272317579	-4.47021438698047\\
	10.7973080321287	-4.26981791306092\\
	10.8953129942101	-4.05515686109562\\
	10.96884748661	-3.82709559537757\\
	11.0176154118812	-3.58655243813099\\
	11.0414203988007	-3.33449597175193\\
	11.0401665930883	-3.07194113866872\\
	11.0138590433768	-2.79994515452711\\
	10.962603680884	-2.51960325115593\\
	10.8866068928644	-2.23204426645514\\
	10.7861746915606	-1.93842609896399\\
	10.6617114820005	-1.63993104541224\\
	10.5137184336003	-1.33776104002859\\
	10.3427914621329	-1.03313281477569\\
	10.1496188301846	-0.727273000000001\\
}--cycle;



\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
	x	y\\
	4.2008823922098	-6.57143\\
	4.00732967194229	-6.10150210374755\\
	3.80339319663304	-5.63346644127518\\
	3.58989414648999	-5.16920762700541\\
	3.36769220683491	-4.71059506732604\\
	3.13768210645401	-4.25947543315045\\
	2.90079001484089	-3.8176652240256\\
	2.65796981283889	-3.38694345372949\\
	2.41019925169958	-2.96904448681052\\
	2.15847601602361	-2.56565105491365\\
	1.9038137064369	-2.17838748101392\\
	1.64723775817866	-1.80881313884117\\
	1.38978131203567	-1.45841617383236\\
	1.13248105424888	-1.12860751089515\\
	0.876373042143877	-0.820715173111295\\
	0.62248853229369	-0.535978934256352\\
	0.371849828012524	-0.275545326668312\\
	0.125466162901152	-0.0404630245665141\\
	-0.115670362980602	0.16832137858931\\
	-0.350588777950646	0.349967181696807\\
	-0.578343148464888	0.503742961217618\\
	-0.798016388057752	0.629029516361816\\
	-1.0087239501257	0.725322362390943\\
	-1.2096173896842	0.792233762000001\\
	-1.39988777975625	0.829494286598725\\
	-1.57876896863576	0.836953901205426\\
	-1.74554066491013	0.814582568584908\\
	-1.89953133781949	0.762470370197811\\
	-2.04012092127407	0.680827143474362\\
	-2.16674331064153	0.569981636873112\\
	-2.27888864225047	0.430380186126912\\
	-2.37610534643149	0.262584917006452\\
	-2.45800196582889	0.0672714818381888\\
	-2.52424873166125	-0.154773661109115\\
	-2.57457889158395	-0.402656414414261\\
	-2.60878978380671	-0.675378641718363\\
	-2.62674365314104	-0.971842186867679\\
	-2.62836820569187	-1.29085329580085\\
	-2.61365689995943	-1.63112742337519\\
	-2.58266897317966	-1.99129440577659\\
	-2.53552920279668	-2.3699039776856\\
	-2.47242740402816	-2.76543161198405\\
	-2.39361766554635	-3.17628465848763\\
	-2.2994173263527	-3.60080875698607\\
	-2.19020569796572	-4.03729449876788\\
	-2.06642253706737	-4.48398430980583\\
	-1.92856627475808	-4.93907952788723\\
	-1.77719200955068	-5.4007476451919\\
	-1.61290927218454	-5.86712968715434\\
	-1.43637957126047	-6.3363476978982\\
	-1.24831372957903	-6.8065123021018\\
	-1.04946902190801	-7.27573031284566\\
	-0.840646125704195	-7.7421123548081\\
	-0.622685897067864	-8.20378047211277\\
	-0.396465984912029	-8.65887569019417\\
	-0.162897296980029	-9.10556550123211\\
	0.0770796680584418	-9.54205124301392\\
	0.32249860766355	-9.96657534151237\\
	0.572371306384595	-10.3774283880159\\
	0.825691615054832	-10.7729560223144\\
	1.08143950219907	-11.1515655942234\\
	1.33858516134041	-11.5117325766248\\
	1.59609315766745	-11.8520067041991\\
	1.85292659736481	-12.1710178131323\\
	2.1080513028186	-12.4674813582816\\
	2.36043997688464	-12.7402035855857\\
	2.60907633945145	-12.9880863388909\\
	2.85295921964166	-13.2101314818382\\
	3.09110658717367	-13.4054449170065\\
	3.32255950665106	-13.5732401861269\\
	3.54638599885696	-13.7128416368731\\
	3.76168479350542	-13.8236871434744\\
	3.96758895833876	-13.9053303701978\\
	4.1632693899578	-13.9574425685849\\
	4.34793815232858	-13.9798139012054\\
	4.52085164952273	-13.9723542865987\\
	4.6813136199158	-13.935093762\\
	4.82867793978706	-13.8681823623909\\
	4.9623512250317	-13.7718895163618\\
	5.08179522050921	-13.6466029612176\\
	5.1865289674068	-13.4928271816968\\
	5.27613073989085	-13.3111813785893\\
	5.35023974324794	-13.1023969754335\\
	5.40855756667788	-12.8673146733317\\
	5.45084938488861	-12.6068810657437\\
	5.47694490365484	-12.3221448268887\\
	5.48673904553275	-12.0142524891048\\
	5.48019237296978	-11.6844438261676\\
	5.45733124710573	-11.3340468611588\\
	5.41824772162576	-10.9644725189861\\
	5.36309917209269	-10.5772089450864\\
	5.29210766225117	-10.1738155131895\\
	5.2055590498553	-9.75591654627052\\
	5.10380183562041	-9.3251947759744\\
	4.98724575993366	-8.88338456684955\\
	4.85636015297408	-8.43226493267397\\
	4.71167204488566	-7.97365237299459\\
	4.55376404361289	-7.50939355872482\\
	4.38327198894426	-7.04135789625246\\
	4.2008823922098	-6.57143\\
}--cycle;



\addplot[area legend, draw=black, fill=mycolor3]
table[row sep=crcr] {%
	x	y\\
	-0.739223338958244	2\\
	-0.909344426297904	2.24835411874426\\
	-1.08788384574901	2.49570820310737\\
	-1.27412268208379	2.74106624549369\\
	-1.46731101724019	2.98344027566412\\
	-1.66667094997713	3.22185433894357\\
	-1.87139972820833	3.45534842604596\\
	-2.0806729814016	3.68298233869283\\
	-2.29364804002803	3.90383947545991\\
	-2.50946732869474	4.1170305226076\\
	-2.72726181929835	4.32169703503347\\
	-2.9461545302944	4.51701489292777\\
	-3.16526405799253	4.70219762021297\\
	-3.38370812565805	4.87649955140538\\
	-3.60060713612893	5.03921883414688\\
	-3.81508771364317	5.18970025531662\\
	-4.0262862206147	5.32733787934302\\
	-4.23335223519714	5.45157748809249\\
	-4.43545197563242	5.56191881251017\\
	-4.63177165759567	5.65791754702692\\
	-4.82152077101741	5.739187138621\\
	-5.00393526318867	5.80540034333066\\
	-5.17828061533154	5.85629054395006\\
	-5.34385480024704	5.89165282360269\\
	-5.49999110913089	5.91134479086929\\
	-5.64606083617455	5.91528715314783\\
	-5.78147581014162	5.90346403593684\\
	-5.90569076272581	5.87592304675645\\
	-6.01820552415395	5.83277508344966\\
	-6.11856703719315	5.77419388763589\\
	-6.20637118145238	5.70041534511484\\
	-6.28126440063263	5.61173653603754\\
	-6.34294512617335	5.50851453866953\\
	-6.39116499156263	5.39116499156263\\
	-6.42572983242144	5.26016041992527\\
	-6.44650046833508	5.11602833293017\\
	-6.45339326328361	4.95934909962115\\
	-6.44638046241452	4.79075361197178\\
	-6.4254903038018	4.61092074450609\\
	-6.39080690474113	4.42057462071049\\
	-6.34246992303923	4.22048169724401\\
	-6.28067399466119	4.01144767768791\\
	-6.20566795000009	3.79431426826169\\
	-6.11775381192487	3.56995578856922\\
	-6.0172855796408	3.33927565102229\\
	-5.90466780325967	3.10320272311769\\
	-5.78035395481921	2.86268758721562\\
	-5.64484460231129	2.61869871288004\\
	-5.4986853940713	2.37221855719355\\
	-5.34246486164481	2.12423960874946\\
	-5.17681204997886	1.87576039125054\\
	-5.0023939844799	1.62778144280645\\
	-4.81991298513791	1.38130128711996\\
	-4.63010383853172	1.13731241278438\\
	-4.43373083910275	0.896797276882316\\
	-4.23158471161109	0.660724348977715\\
	-4.02447942716591	0.430044211430786\\
	-3.81324892565117	0.205685731738313\\
	-3.59874375774397	-0.0114476776879129\\
	-3.38182766004722	-0.220481697244011\\
	-3.16337407712715	-0.420574620710487\\
	-2.94426264446035	-0.610920744506092\\
	-2.72537564645215	-0.790753611971776\\
	-2.50759446378874	-0.959349099621151\\
	-2.29179602442819	-1.11602833293017\\
	-2.07884927252108	-1.26016041992527\\
	-1.86961166947912	-1.39116499156263\\
	-1.66492574128065	-1.50851453866953\\
	-1.46561568591591	-1.61173653603754\\
	-1.2724840546326	-1.70041534511484\\
	-1.08630852034529	-1.77419388763589\\
	-0.907838746221072	-1.83277508344966\\
	-0.737793367050542	-1.87592304675645\\
	-0.576857095559166	-1.90346403593684\\
	-0.425677965310782	-1.91528715314783\\
	-0.284864721305172	-1.91134479086929\\
	-0.154984368776789	-1.89165282360269\\
	-0.0365598900648019	-1.85629054395006\\
	0.0699318612521971	-1.80540034333066\\
	0.164062080477256	-1.739187138621\\
	0.245451738440227	-1.65791754702692\\
	0.313773107714467	-1.56191881251017\\
	0.36875108225951	-1.45157748809249\\
	0.410164285175999	-1.32733787934302\\
	0.437845960112317	-1.18970025531662\\
	0.451684642733574	-1.03921883414688\\
	0.451624609549129	-0.876499551405386\\
	0.437666102291427	-0.702197620212972\\
	0.409865326942628	-0.517014892927774\\
	0.36833422741295	-0.321697035033472\\
	0.313240034782058	-0.117030522607598\\
	0.244804593918523	0.0961605245400858\\
	0.16330347018884	0.317017661307167\\
	0.0690648398529556	0.544651573954035\\
	-0.0375318313857065	0.778145661056435\\
	-0.156057316354697	1.01655972433588\\
	-0.286034354758878	1.25893375450631\\
	-0.426939574939181	1.50429179689263\\
	-0.578205601305561	1.75164588125574\\
	-0.739223338958244	2\\
}--cycle;



\addplot[area legend, draw=black, fill=red]
table[row sep=crcr] {%
	x	y\\
	-0.895475020890487	1.4\\
	-0.931543888270234	1.4642640081761\\
	-0.969499063073252	1.52826924787286\\
	-1.00918771320665	1.59175799258027\\
	-1.0504500264842	1.65447459553135\\
	-1.09311985413362	1.71616651910144\\
	-1.13702537981901	1.77658535168812\\
	-1.18198981148461	1.835487807977\\
	-1.22783209323402	1.89263670856586\\
	-1.27436763437839	1.94780193500239\\
	-1.32140905271796	2.00076135638994\\
	-1.36876692906405	2.05130172383029\\
	-1.41625056996328	2.09921952910166\\
	-1.46366877555281	2.14432182411451\\
	-1.51083060945468	2.1864269978454\\
	-1.55754616760925	2.22536550762048\\
	-1.6036273429518	2.26098056180398\\
	-1.64888858285328	2.29312875114282\\
	-1.69314763627528	2.32168062622504\\
	-1.73622628763064	2.34652121872688\\
	-1.77795107439468	2.36755050434968\\
	-1.81815398557761	2.38468380558238\\
	-1.85667313824547	2.39785213266801\\
	-1.89335342936554	2.40700246140108\\
	-1.92804716035158	2.41209794663734\\
	-1.96061463179384	2.41311807065615\\
	-1.99092470597931	2.41005872577813\\
	-2.01885533493699	2.40293223090535\\
	-2.04429405188202	2.39176728191738\\
	-2.06713842407968	2.37660883612322\\
	-2.08729646530593	2.357517931234\\
	-2.10468700624339	2.33457143958568\\
	-2.1192400213216	2.30786175860131\\
	-2.13089691068524	2.27749643873921\\
	-2.13961073615505	2.24359775042521\\
	-2.14534641023137	2.20630219171281\\
	-2.14808083737905	2.16575993865372\\
	-2.14780300702508	2.12213424059187\\
	-2.14451403789424	2.07560076281594\\
	-2.13822717350438	2.02634687921723\\
	-2.1289677288395	1.97457091780114\\
	-2.1167729884152	1.92048136209028\\
	-2.10169205614712	1.86429601163495\\
	-2.08378565762677	1.80624110501114\\
	-2.06312589560104	1.74655040883772\\
	-2.03979595963988	1.68546427648072\\
	-2.01388979116125	1.62322868023517\\
	-1.98551170516219	1.56009422088148\\
	-1.95477597017914	1.49631511860456\\
	-1.92180634816891	1.43214818933884\\
	-1.8867355961629	1.36785181066116\\
	-1.84970493170144	1.30368488139544\\
	-1.81086346420057	1.23990577911852\\
	-1.77036759454107	1.17677131976483\\
	-1.72838038529728	1.11453572351928\\
	-1.68507090414171	1.05344959116228\\
	-1.64061354306916	0.99375889498886\\
	-1.59518731618172	0.935703988365054\\
	-1.54897513886217	0.879518637909717\\
	-1.50216309123826	0.825429082198865\\
	-1.45493966890377	0.773653120782773\\
	-1.40749502391321	0.72439923718406\\
	-1.36002019910668	0.677865759408127\\
	-1.31270635884772	0.634240061346278\\
	-1.26574401927193	0.593697808287188\\
	-1.21932228114573	0.556402249574792\\
	-1.17362806842428	0.522503561260788\\
	-1.12884537557472	0.492138241398687\\
	-1.08515452669538	0.465428560414323\\
	-1.0427314494143	0.442482068766005\\
	-1.00174696649071	0.423391163876778\\
	-0.962366107972143	0.408232718082616\\
	-0.924747446676614	0.397067769094654\\
	-0.889042459675891	0.389941274221866\\
	-0.855394918350774	0.386881929343853\\
	-0.823940309474488	0.387902053362662\\
	-0.79480528965527	0.392997538598916\\
	-0.768107175334908	0.402147867331988\\
	-0.743953470396838	0.415316194417622\\
	-0.722441433285944	0.432449495650324\\
	-0.703657685383135	0.453478781273119\\
	-0.687677862211606	0.478319373774961\\
	-0.674566308879292	0.506871248857178\\
	-0.664375820983819	0.53901943819602\\
	-0.657147432023275	0.574634492379522\\
	-0.652910248168788	0.613573002154598\\
	-0.651681331064252	0.65567817588549\\
	-0.65346562912511	0.700780470898341\\
	-0.658255957612826	0.748698276169708\\
	-0.666033027565298	0.799238643610056\\
	-0.676765523466694	0.852198064997608\\
	-0.690410229343989	0.907363291434135\\
	-0.706912202782427	0.964512192023001\\
	-0.726204996159241	1.02341464831188\\
	-0.748210924204775	1.08383348089856\\
	-0.772841376813642	1.14552540446865\\
	-0.799997175846353	1.20824200741973\\
	-0.829568974484672	1.27173075212713\\
	-0.861437697532666	1.33573599182389\\
	-0.895475020890487	1.4\\
}--cycle;


\addplot [color=blue, dashed]
table[row sep=crcr]{%
	11.063781	-3.79549\\
	11.0411172183764	-3.08153327881802\\
	10.973217132555	-2.37045140936566\\
	10.8603541522166	-1.6651076673593\\
	10.7029827367486	-0.968342223101309\\
	10.501736565298	-0.282960705116701\\
	10.2574259851686	0.38827709712274\\
	9.97103474883867	1.0426683458966\\
	9.64371605273686	1.67757803860937\\
	9.27678789372732	2.29044961801592\\
	8.87172776200137	2.87881526657518\\
	8.43016669174603	3.4403058434804\\
	7.95388269354496	3.97266042435299\\
	7.44479359495748	4.47373540518699\\
	6.90494931810376	4.94151313388588\\
	6.33652362535202	5.37411003463542\\
	5.74180536634466	5.76978419239869\\
	5.12318926160861	6.12694236699309\\
	4.48316625986094	6.44414640850628\\
	3.82431350783754	6.72011904821828\\
	3.14928397303286	6.95374904171179\\
	2.46079576113607	7.14409564346128\\
	1.76162117117887	7.29039239488313\\
	1.05457553246569	7.39205021059389\\
	0.342505868236286	7.4486597504492\\
	-0.37172056829205	7.45999306781204\\
	-1.08522783934118	7.42600452741342\\
	-1.79514290295854	7.34683098910947\\
	-2.49860718174304	7.22279125679514\\
	-3.19278807332736	7.05438479469341\\
	-3.87489035626788	6.84228971618915\\
	-4.54216744541498	6.58736005330586\\
	-5.19193245144194	6.29062231782014\\
	-5.821569	5.95327136786105\\
	-6.42854176693442	5.57666559663816\\
	-7.01040668714	5.16232146267153\\
	-7.56482079594868	4.71190738354845\\
	-8.08955166342129	4.22723701779472\\
	-8.582486383555	3.71026196191184\\
	-9.04164008221008	3.16306389198673\\
	-9.46516390949748	2.58784618151683\\
	-9.85135248444481	1.98692502920268\\
	-10.1986507619636	1.36272013243329\\
	-10.5056602944671	0.717744944018713\\
	-10.7711448629249	0.0545965514027271\\
	-10.994035454681	-0.624054780891711\\
	-11.1734345679903	-1.31547636347519\\
	-11.3086198259413	-2.0168840856676\\
	-11.399046885213	-2.72545362612914\\
	-11.4443516279533	-3.4383318254056\\
	-11.4443516279533	-4.1526481745944\\
	-11.399046885213	-4.86552637387085\\
	-11.3086198259413	-5.5740959143324\\
	-11.1734345679903	-6.27550363652481\\
	-10.994035454681	-6.96692521910829\\
	-10.7711448629249	-7.64557655140272\\
	-10.5056602944671	-8.30872494401871\\
	-10.1986507619636	-8.95370013243328\\
	-9.85135248444481	-9.57790502920268\\
	-9.46516390949748	-10.1788261815168\\
	-9.04164008221009	-10.7540438919867\\
	-8.582486383555	-11.3012419619118\\
	-8.08955166342129	-11.8182170177947\\
	-7.56482079594868	-12.3028873835485\\
	-7.01040668714	-12.7533014626715\\
	-6.42854176693442	-13.1676455966382\\
	-5.82156900000001	-13.544251367861\\
	-5.19193245144194	-13.8816023178201\\
	-4.54216744541498	-14.1783400533059\\
	-3.87489035626789	-14.4332697161892\\
	-3.19278807332736	-14.6453647946934\\
	-2.49860718174304	-14.8137712567951\\
	-1.79514290295854	-14.9378109891095\\
	-1.08522783934119	-15.0169845274134\\
	-0.371720568292046	-15.050973067812\\
	0.342505868236286	-15.0396397504492\\
	1.05457553246569	-14.9830302105939\\
	1.76162117117886	-14.8813723948831\\
	2.46079576113606	-14.7350756434613\\
	3.14928397303286	-14.5447290417118\\
	3.82431350783754	-14.3110990482183\\
	4.48316625986093	-14.0351264085063\\
	5.1231892616086	-13.7179223669931\\
	5.74180536634466	-13.3607641923987\\
	6.33652362535202	-12.9650900346354\\
	6.90494931810376	-12.5324931338859\\
	7.44479359495748	-12.064715405187\\
	7.95388269354496	-11.563640424353\\
	8.43016669174601	-11.0312858434804\\
	8.87172776200138	-10.4697952665752\\
	9.27678789372732	-9.88142961801591\\
	9.64371605273686	-9.26855803860937\\
	9.97103474883867	-8.6336483458966\\
	10.2574259851686	-7.97925709712275\\
	10.501736565298	-7.3080192948833\\
	10.7029827367486	-6.62263777689869\\
	10.8603541522166	-5.92587233264071\\
	10.973217132555	-5.22052859063435\\
	11.0411172183764	-4.50944672118199\\
	11.063781	-3.79549\\
};


\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}]
table[row sep=crcr]{%
	-0.193119	-3.79549\\
};



\end{axis}
\end{tikzpicture}%

==> radius.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=1.8in,
at={(0.663in,0.442in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$\phi$},
ymin=0,
ymax=14,
ylabel style={font=\color{white!15!black}},
ylabel={$\rad(\mathcal X(y,\phi))$},
axis background/.style={fill=white}
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.68181818181818	0.000481885\\
3.78181818181818	0.476\\
3.88181818181818	0.673358\\
3.98181818181818	0.824929\\
4.08181818181818	0.952326\\
4.18181818181818	1.06462\\
4.28181818181818	1.16625\\
4.38181818181818	1.26002\\
4.48181818181818	1.34701\\
4.58181818181818	1.42871\\
4.68181818181818	1.50598\\
4.78181818181818	1.57946\\
4.88181818181818	1.64941\\
4.98181818181818	1.71709\\
5.08181818181818	1.78158\\
5.18181818181818	1.84415\\
5.28181818181818	1.90466\\
5.38181818181818	1.96362\\
5.48181818181818	2.02051\\
5.58181818181818	2.07585\\
5.68181818181818	2.12979\\
5.78181818181818	2.18201\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.88181818181818	4.1691\\
5.98181818181818	4.26904\\
6.08181818181818	4.35147\\
6.18181818181818	4.42414\\
6.28181818181818	4.49043\\
6.38181818181818	4.55212\\
6.48181818181818	4.61029\\
6.58181818181818	4.66564\\
6.68181818181818	4.71864\\
6.78181818181818	4.76966\\
6.88181818181818	4.81896\\
6.98181818181818	4.86675\\
7.08181818181818	4.91321\\
7.18181818181818	4.95847\\
7.28181818181818	5.00265\\
7.38181818181818	5.04584\\
7.48181818181818	5.08812\\
7.58181818181818	5.12956\\
7.68181818181818	5.17022\\
7.78181818181818	5.21016\\
7.88181818181818	5.24943\\
7.98181818181818	5.28805\\
8.08181818181818	5.32608\\
8.18181818181818	5.36355\\
8.28181818181818	5.40048\\
8.38181818181818	5.4369\\
8.48181818181818	5.47284\\
8.58181818181818	5.50833\\
8.68181818181818	5.54337\\
8.78181818181818	5.57799\\
8.88181818181818	5.61222\\
8.98181818181818	5.64605\\
9.08181818181818	5.67952\\
9.18181818181818	5.71263\\
9.28181818181818	5.7454\\
9.38181818181818	5.77784\\
9.48181818181818	5.80996\\
9.58181818181818	5.84177\\
9.68181818181818	5.87329\\
9.78181818181818	5.90451\\
9.88181818181818	5.93546\\
9.98181818181818	5.96614\\
10.0818181818182	5.99655\\
10.1818181818182	6.02672\\
10.2818181818182	6.05663\\
10.3818181818182	6.0863\\
10.4818181818182	6.11574\\
10.5818181818182	6.14495\\
10.6818181818182	6.17394\\
10.7818181818182	6.20271\\
10.8818181818182	6.23127\\
10.9818181818182	6.25963\\
11.0818181818182	6.28779\\
11.1818181818182	6.31575\\
11.2818181818182	6.34352\\
11.3818181818182	6.3711\\
11.4818181818182	6.3985\\
11.5818181818182	6.42572\\
11.6818181818182	6.45277\\
11.7818181818182	6.47964\\
11.8818181818182	6.50635\\
11.9818181818182	6.53289\\
12.0818181818182	6.55928\\
12.1818181818182	6.5855\\
12.2818181818182	6.61157\\
12.3818181818182	6.63749\\
12.4818181818182	6.66327\\
12.5818181818182	6.68889\\
12.6818181818182	6.71437\\
12.7818181818182	6.73972\\
12.8818181818182	6.76492\\
12.9818181818182	6.78999\\
13.0818181818182	6.81492\\
13.1818181818182	6.83973\\
13.2818181818182	6.8644\\
13.3818181818182	6.88895\\
13.4818181818182	6.91338\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
13.5818181818182	7.76251\\
13.6818181818182	7.85003\\
13.7818181818182	7.92744\\
13.8818181818182	7.99722\\
13.9818181818182	8.06122\\
14.0818181818182	8.12076\\
14.1818181818182	8.1768\\
14.2818181818182	8.23001\\
14.3818181818182	8.2809\\
14.4818181818182	8.32982\\
14.5818181818182	8.37707\\
14.6818181818182	8.42285\\
14.7818181818182	8.46734\\
14.8818181818182	8.51068\\
14.9818181818182	8.55299\\
15.0818181818182	8.59435\\
15.1818181818182	8.63485\\
15.2818181818182	8.67456\\
15.3818181818182	8.71355\\
15.4818181818182	8.75185\\
15.5818181818182	8.78953\\
15.6818181818182	8.82661\\
15.7818181818182	8.86314\\
15.8818181818182	8.89914\\
15.9818181818182	8.93465\\
16.0818181818182	8.96969\\
16.1818181818182	9.00429\\
16.2818181818182	9.03847\\
16.3818181818182	9.07225\\
16.4818181818182	9.10564\\
16.5818181818182	9.13866\\
16.6818181818182	9.17133\\
16.7818181818182	9.20366\\
16.8818181818182	9.23567\\
16.9818181818182	9.26736\\
17.0818181818182	9.29876\\
17.1818181818182	9.32986\\
17.2818181818182	9.36068\\
17.3818181818182	9.39123\\
17.4818181818182	9.42152\\
17.5818181818182	9.45156\\
17.6818181818182	9.48135\\
17.7818181818182	9.5109\\
17.8818181818182	9.54021\\
17.9818181818182	9.56931\\
18.0818181818182	9.59818\\
18.1818181818182	9.62684\\
18.2818181818182	9.6553\\
18.3818181818182	9.68355\\
18.4818181818182	9.71161\\
18.5818181818182	9.73947\\
18.6818181818182	9.76715\\
18.7818181818182	9.79464\\
18.8818181818182	9.82195\\
18.9818181818182	9.8491\\
19.0818181818182	9.87607\\
19.1818181818182	9.90287\\
19.2818181818182	9.92951\\
19.3818181818182	9.95599\\
19.4818181818182	9.98232\\
19.5818181818182	10.0085\\
19.6818181818182	10.0345\\
19.7818181818182	10.0604\\
19.8818181818182	10.0861\\
19.9818181818182	10.1117\\
20.0818181818182	10.1372\\
20.1818181818182	10.1625\\
20.2818181818182	10.1877\\
20.3818181818182	10.2127\\
20.4818181818182	10.2376\\
20.5818181818182	10.2624\\
20.6818181818182	10.2871\\
20.7818181818182	10.3116\\
20.8818181818182	10.3361\\
20.9818181818182	10.3604\\
21.0818181818182	10.3846\\
21.1818181818182	10.4086\\
21.2818181818182	10.4326\\
21.3818181818182	10.4565\\
21.4818181818182	10.4802\\
21.5818181818182	10.5039\\
21.6818181818182	10.5274\\
21.7818181818182	10.5508\\
21.8818181818182	10.5741\\
21.9818181818182	10.5974\\
22.0818181818182	10.6205\\
22.1818181818182	10.6435\\
22.2818181818182	10.6664\\
22.3818181818182	10.6893\\
22.4818181818182	10.712\\
22.5818181818182	10.7347\\
22.6818181818182	10.7572\\
22.7818181818182	10.7797\\
22.8818181818182	10.8021\\
22.9818181818182	10.8243\\
23.0818181818182	10.8465\\
23.1818181818182	10.8687\\
23.2818181818182	10.8907\\
23.3818181818182	10.9126\\
23.4818181818182	10.9345\\
23.5818181818182	10.9563\\
23.6818181818182	10.978\\
23.7818181818182	10.9996\\
23.8818181818182	11.0211\\
23.9818181818182	11.0426\\
24.0818181818182	11.064\\
24.1818181818182	11.0853\\
24.2818181818182	11.1065\\
24.3818181818182	11.1277\\
24.4818181818182	11.1488\\
24.5818181818182	11.1698\\
24.6818181818182	11.1907\\
24.7818181818182	11.2116\\
24.8818181818182	11.2324\\
24.9818181818182	11.2531\\
25.0818181818182	11.2738\\
25.1818181818182	11.2944\\
25.2818181818182	11.3149\\
25.3818181818182	11.3354\\
25.4818181818182	11.3558\\
25.5818181818182	11.3761\\
25.6818181818182	11.3964\\
25.7818181818182	11.4166\\
25.8818181818182	11.4367\\
25.9818181818182	11.4568\\
26.0818181818182	11.4768\\
26.1818181818182	11.4967\\
26.2818181818182	11.5166\\
26.3818181818182	11.5365\\
26.4818181818182	11.5562\\
26.5818181818182	11.5759\\
26.6818181818182	11.5956\\
26.7818181818182	11.6152\\
26.8818181818182	11.6347\\
26.9818181818182	11.6542\\
27.0818181818182	11.6736\\
27.1818181818182	11.693\\
27.2818181818182	11.7123\\
27.3818181818182	11.7316\\
27.4818181818182	11.7508\\
27.5818181818182	11.7699\\
27.6818181818182	11.789\\
27.7818181818182	11.808\\
27.8818181818182	11.827\\
27.9818181818182	11.846\\
28.0818181818182	11.8649\\
28.1818181818182	11.8837\\
28.2818181818182	11.9025\\
28.3818181818182	11.9212\\
28.4818181818182	11.9399\\
28.5818181818182	11.9585\\
28.6818181818182	11.9771\\
28.7818181818182	11.9957\\
28.8818181818182	12.0141\\
28.9818181818182	12.0326\\
29.0818181818182	12.051\\
29.1818181818182	12.0693\\
29.2818181818182	12.0876\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5.78571	0\\
5.78571	14\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3.68182	0\\
3.68182	14\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
13.5	0\\
13.5	14\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
24.3	0\\
24.3	14\\
};

\addplot [color=blue,  forget plot]
table[row sep=crcr]{%
	0	0\\
	3.68182	0\\
};

\end{axis}

\node [above right] at (7,	5.65) {$ \res_{[4]}$};
\node [above right] at (4.55,	5.65) {$ \res_{[3]}$};
\node [above right] at (2.1,	5.65) {$ \res_{[1]}$};
\node [above right] at (2.9,	5.65) {$ \res_{[2]}$};
\end{tikzpicture}%

==> resilience.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.2in,
height=2.21in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=15,
ymin=0,
ymax=6,
axis background/.style={fill=white},
legend style={at={(0.02,0.7)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0 5.44216716124729e-06\\
1 0.404051211926202\\
2 0.924989169616453\\
3 0.946362957190796\\
4 1.07965025203601\\
5 1.32993544913381\\
6 1.52350715884455\\
7 1.57630060110592\\
8 2.32581933568804e-06\\
9 6.38003949470632e-06\\
10 7.01420223370537e-06\\
11 1.14248268329468e-06\\
12 1.67981367673645e-06\\
13 0\\
14 0\\
15 0\\
};
\addlegendentry{$f^*_\delta, \delta=3$}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0 2.81091600305088e-05\\
1 0.315182188116361\\
2 0.508161122970431\\
3 1.33388437086458e-05\\
4 1.60911469869570e-05\\
5 1.74556094245161e-05\\
6 1.74550194795729e-05\\
7 1.74531860045418e-05\\
8 1.74552832422059e-05\\
9 1.74515115845250e-05\\
10 1.74544096882810e-05\\
11 1.74560570079828e-05\\
12 1.74552832422059e-05\\
13 0\\
14 0\\
15 0\\
};
\addlegendentry{$f^*_\delta, \delta=1$}

\addplot [color=mycolor3, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	2.22044604925031e-16\\
1	0.393280865770661\\
2	0.786561731541322\\
3	1.17984259731198\\
4	1.57312346308264\\
5	1.96640432885331\\
6	2.35968519462397\\
7	2.75296606039463\\
8	3.14624692616529\\
9	3.53952779193595\\
10	3.93280865770661\\
11	4.32608952347727\\
12	4.71937038924793\\
13	5.11265125501859\\
14	5.50593212078925\\
15	5.89921298655991\\
};
\addlegendentry{Least squares estimator}

\end{axis}
\end{tikzpicture}%
